Efficient Multi-Robot Motion Planning for Manifold-Constrained Manipulators by Randomized Scheduling and Informed Path Generation

Multi-robot motion planning for high degree-of-freedom manipulators in shared, constrained, and narrow spaces is a complex problem and essential for many scenarios such as construction, surgery, and more. Traditional coupled methods plan directly in the composite configuration space, which scales poorly; decoupled methods, on the other hand, plan separately for each robot but lack completeness. Hybrid methods that obtain paths from individual robots together require the enumeration of many paths before they can find valid composite solutions. This paper introduces Scheduling to Avoid Collisions (StAC), a hybrid approach that more effectively composes paths from individual robots by scheduling (adding stops and coordination motion along all paths) and generates paths that are likely to be feasible by using bidirectional feedback between the scheduler and motion planner for informed sampling. StAC uses 10 to 100 times fewer paths from the low-level planner than state-of-the-art hybrid baselines on challenging problems in manipulator cases.

==> figs/arms_doorway_result.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={CDF of Solve Times for Different Planners},
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=2.5pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.309 0
1.183 0.0204081632653061
2.61 0.0408163265306122
2.943 0.0612244897959184
3.162 0.0816326530612245
3.839 0.102040816326531
4.951 0.122448979591837
5.093 0.142857142857143
6.225 0.163265306122449
6.812 0.183673469387755
9.551 0.204081632653061
10.617 0.224489795918367
14.606 0.244897959183673
17.158 0.26530612244898
18.764 0.285714285714286
20.481 0.306122448979592
24.159 0.326530612244898
24.977 0.346938775510204
27.389 0.36734693877551
27.532 0.387755102040816
27.755 0.408163265306122
28.526 0.428571428571429
28.558 0.448979591836735
29.694 0.469387755102041
32.414 0.489795918367347
33.803 0.510204081632653
36.09 0.530612244897959
37.866 0.551020408163265
42.568 0.571428571428571
43.646 0.591836734693878
44.465 0.612244897959184
47.819 0.63265306122449
51.728 0.653061224489796
55.374 0.673469387755102
56.753 0.693877551020408
60.001 0.714285714285714
60.003 0.73469387755102
60.012 0.755102040816326
60.033 0.775510204081633
60.038 0.795918367346939
60.074 0.816326530612245
60.082 0.836734693877551
60.122 0.857142857142857
60.15 0.877551020408163
60.151 0.897959183673469
60.158 0.918367346938776
60.19 0.938775510204082
60.193 0.959183673469388
60.24 0.979591836734694
60.371 1
};
\addlegendentry{\methodname, $N_{RA}$=1}
\addplot [line width=2.5pt, color0, dashed]
table {%
0.179 0
0.227 0.0169491525423729
0.238 0.0338983050847458
0.271 0.0508474576271186
0.369 0.0677966101694915
0.482 0.0847457627118644
0.526 0.101694915254237
0.561 0.11864406779661
0.59 0.135593220338983
0.649 0.152542372881356
0.668 0.169491525423729
0.687 0.186440677966102
0.701 0.203389830508475
0.715 0.220338983050847
0.72 0.23728813559322
0.76 0.254237288135593
0.846 0.271186440677966
0.852 0.288135593220339
1.038 0.305084745762712
1.377 0.322033898305085
1.447 0.338983050847458
1.5 0.355932203389831
1.701 0.372881355932203
1.825 0.389830508474576
1.867 0.406779661016949
1.971 0.423728813559322
2.461 0.440677966101695
2.536 0.457627118644068
2.561 0.474576271186441
2.751 0.491525423728814
2.888 0.508474576271186
3.019 0.525423728813559
3.049 0.542372881355932
3.159 0.559322033898305
3.281 0.576271186440678
3.499 0.593220338983051
3.598 0.610169491525424
3.602 0.627118644067797
3.661 0.644067796610169
3.885 0.661016949152542
3.904 0.677966101694915
4.443 0.694915254237288
4.561 0.711864406779661
5.513 0.728813559322034
6.748 0.745762711864407
6.775 0.76271186440678
6.788 0.779661016949153
7.859 0.796610169491525
8.219 0.813559322033898
8.506 0.830508474576271
8.681 0.847457627118644
8.687 0.864406779661017
12.265 0.88135593220339
15.893 0.898305084745763
16.97 0.915254237288136
18.487 0.932203389830508
19.392 0.949152542372881
22.056 0.966101694915254
22.81 0.983050847457627
28.832 1
};
\addlegendentry{\methodname, $N_{RA}$=200}
\addplot [line width=2.5pt, color0]
table {%
0.292 0
0.332 0.0169491525423729
0.353 0.0338983050847458
0.367 0.0508474576271186
0.393 0.0677966101694915
0.543 0.0847457627118644
0.604 0.101694915254237
0.709 0.11864406779661
0.711 0.135593220338983
0.746 0.152542372881356
0.837 0.169491525423729
1.093 0.186440677966102
1.101 0.203389830508475
1.331 0.220338983050847
1.458 0.23728813559322
1.865 0.254237288135593
2.012 0.271186440677966
2.061 0.288135593220339
2.064 0.305084745762712
2.109 0.322033898305085
2.109 0.338983050847458
2.157 0.355932203389831
2.347 0.372881355932203
2.447 0.389830508474576
2.448 0.406779661016949
2.497 0.423728813559322
2.661 0.440677966101695
2.788 0.457627118644068
2.843 0.474576271186441
3.131 0.491525423728814
3.26 0.508474576271186
3.411 0.525423728813559
3.433 0.542372881355932
3.582 0.559322033898305
3.6 0.576271186440678
3.638 0.593220338983051
3.728 0.610169491525424
3.864 0.627118644067797
4.094 0.644067796610169
4.513 0.661016949152542
5.019 0.677966101694915
5.1 0.694915254237288
5.352 0.711864406779661
5.865 0.728813559322034
6.082 0.745762711864407
6.152 0.76271186440678
6.529 0.779661016949153
6.967 0.796610169491525
7.342 0.813559322033898
7.597 0.830508474576271
8.626 0.847457627118644
8.762 0.864406779661017
8.91 0.88135593220339
9.909 0.898305084745763
10.157 0.915254237288136
10.809 0.932203389830508
12.057 0.949152542372881
16.947 0.966101694915254
21.324 0.983050847457627
26.678 1
};
\addlegendentry{\methodname, $N_{RA}$=400}
\addplot [line width=2.5pt, color1]
table {%
60 1
};
\addlegendentry{CBSMP}
\addplot [line width=2.5pt, blue]
table {%
3.575 0
4.205 0.0169491525423729
4.267 0.0338983050847458
4.488 0.0508474576271186
5.842 0.0677966101694915
6.647 0.0847457627118644
7.518 0.101694915254237
8.759 0.11864406779661
9.108 0.135593220338983
9.389 0.152542372881356
9.437 0.169491525423729
13.147 0.186440677966102
13.529 0.203389830508475
14.135 0.220338983050847
14.138 0.23728813559322
15.578 0.254237288135593
16.206 0.271186440677966
16.882 0.288135593220339
17.62 0.305084745762712
17.645 0.322033898305085
18.282 0.338983050847458
18.77 0.355932203389831
18.86 0.372881355932203
18.88 0.389830508474576
20.056 0.406779661016949
20.115 0.423728813559322
20.256 0.440677966101695
20.369 0.457627118644068
20.826 0.474576271186441
21.616 0.491525423728814
21.773 0.508474576271186
21.831 0.525423728813559
22.285 0.542372881355932
24.467 0.559322033898305
24.693 0.576271186440678
24.993 0.593220338983051
26.03 0.610169491525424
27.52 0.627118644067797
28.799 0.644067796610169
29.113 0.661016949152542
29.476 0.677966101694915
29.895 0.694915254237288
31.263 0.711864406779661
31.687 0.728813559322034
33.636 0.745762711864407
34.58 0.76271186440678
35.637 0.779661016949153
36.355 0.796610169491525
37.196 0.813559322033898
37.894 0.830508474576271
38.612 0.847457627118644
38.925 0.864406779661017
39.355 0.88135593220339
39.549 0.898305084745763
40.112 0.915254237288136
41.244 0.932203389830508
46.807 0.949152542372881
56.318 0.966101694915254
59.485 0.983050847457627
60.032 1
};
\addlegendentry{dRRT}
\addplot [line width=2.5pt, red]
table {%
9.58 0.0
9.986 0.01
13.029 0.02
14.885 0.03
15.939 0.04
16.345 0.05
18.858 0.06
19.422 0.07
19.984 0.08
20.14 0.09
20.996 0.1
21.603 0.11
21.621 0.12
22.445 0.13
24.123 0.14
24.188 0.15
24.337 0.16
25.638 0.17
25.696 0.18
25.959 0.19
26.099 0.2
26.463 0.21
26.806 0.22
26.833 0.23
28.65 0.24
28.991 0.25
29.117 0.26
29.375 0.27
30.105 0.28
30.143 0.29
30.331 0.3
30.402 0.31
30.574 0.32
30.658 0.33
30.863 0.34
31.524 0.35
31.755 0.36
32.94 0.37
33.33 0.38
33.612 0.39
35.416 0.4
35.643 0.41
35.899 0.42
36.058 0.43
36.996 0.44
37.427 0.45
37.527 0.46
37.773 0.47
38.007 0.48
39.107 0.49
40.072 0.5
40.341 0.51
41.238 0.52
41.567 0.53
42.067 0.54
42.095 0.55
42.314 0.56
44.878 0.57
44.953 0.58
45.897 0.59
46.347 0.6
46.449 0.61
46.763 0.62
47.83 0.63
48.829 0.64
49.585 0.65
49.65 0.66
49.709 0.67
50.617 0.68
51.396 0.69
51.961 0.7
51.971 0.71
52.552 0.72
53.496 0.73
53.839 0.74
54.138 0.75
54.774 0.76
56.588 0.77
56.619 0.78
57.456 0.79
58.256 0.8
58.626 0.81
59.204 0.82
59.214 0.83
60.213 0.84
60.324 0.85
60.356 0.86
60.358 0.87
60.396 0.88
60.397 0.89
60.406 0.9
60.415 0.91
60.427 0.92
60.467 0.93
60.47 0.94
60.475 0.95
60.489 0.96
60.579 0.97
60.612 0.98
60.725 0.99
60.861 1.0
};
\addlegendentry{RRTC}
\addplot [line width=2pt, color1, forget plot]
table {%
0 0
60 0
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0
60 0
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.1
60 0.1
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.2
60 0.2
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.3
60 0.3
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.4
60 0.4
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.5
60 0.5
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.6
60 0.6
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.7
60 0.7
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.8
60 0.8
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 0.9
60 0.9
};
\addplot [line width=2.5pt, white!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
0 1
60 1
};
\end{axis}

\end{tikzpicture}

